On Distributed Learning with Constant Communication Bits

In this paper, we study a distributed learning problem constrained by constant communication bits. Specifically, we consider the distributed hypothesis testing (DHT) problem where two distributed nodes are constrained to transmit a constant number of bits to a central decoder. In such cases, we show that in order to achieve the optimal error exponents, it suffices to consider the empirical distributions of observed data sequences and encode them to the transmission bits. With such a coding strategy, we develop a geometric approach in the distribution spaces and establish an inner bound of error exponent regions. In particular, we show the optimal achievable error exponents and coding schemes for the following cases: (i) both nodes can transmit $\log_23$ bits; (ii) one of the nodes can transmit $1$ bit, and the other node is not constrained; (iii) the joint distribution of the nodes are conditionally independent given one hypothesis. Furthermore, we provide several numerical examples for illustrating the theoretical results. Our results provide theoretical guidance for designing practical distributed learning rules, and the developed approach also reveals new potentials for establishing error exponents for DHT with more general communication constraints.

==> tikz/baguette_l.tex <==
% \documentclass[tikz, border=1cm]{standalone}
\begin{tikzpicture}[line width = .07em, box/.style={rectangle,draw=none,thick, minimum size=1cm},] %border=1cm  
  \coordinate (C0) at (-.5, .5);
  \coordinate (C1) at (.5,  -0.5);
  \tikzstyle{D shape}=[minimum width=8cm, minimum height=.69cm]
  % boundint box
  \tikzstyle{B shape}=[minimum width=5.7cm, minimum height=5.7cm]
  
  \node [draw, rotate=45, ellipse, color D0, D shape, align=center, name = D0, label={[scale = 1, xshift = 0.6cm, yshift = 1.6cm]left:$\Ac_0$}] at (C0)   {}; % densely dashed
  \node [draw, ellipse, rotate=45, color D1, D shape, align=center,  name = D1,  label={[scale = 1, xshift = 1.2cm, yshift = .5cm]left:$\Ac_1$}] at (C1)   {}; % densely dashed

  % bounding boxes  %= none
  \node [draw = none, rectangle, B shape, align=center, name = B0] at   (C0)   {}; % densely dashed  
  \node [draw = none, rectangle, B shape, align=center, name = B1] at   (C1)   {}; % densely dashed  
  % \draw (a.south west) rectangle (a.north east);


  % fake codes
  \def\xshift{-4.35}
  \def\yshift{-3.85}
  \foreach \x in {1,...,8}{
    \foreach \y in {1,..., 7}
    \node[box] at (\xshift + \x, \yshift + \y){};
  }
    \foreach \x[evaluate=\x as \xi using {int(Mod(\x - 1,4))}] in {1,..., 8}{
    \node at (\xshift + \x, \yshift + 7.75)[opacity = 0, scale = .8]{\xi};
  }



 %  \draw [dashed] ($(B1.south west)+(0,-.25)$) -- ($(B1.south west)+(0,-.25)$ -| 0,0)
 % -- (.35, 0) -- ($(B0.north east)+(0,.25)$);

  % \draw [opacity = .5]  ($(B1.south west)+(0,-.25)$) --
  % ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(-1, 0)!(B0.east)!(1, 0)$)
  % -- ($(B0.north east)+(0,.25)$);

  % \draw [dashed] ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(B0.north east)+(0,.25)$);

  \coordinate (P0) at (B1.north west);
  \def\dista{4.1}
  \def\distb{1.2}
  \def\distc{3}
  \coordinate (P1) at ($(P0) + (\dista, -\dista)$);
  \coordinate (P2) at ($(P0) + (\distb, -\distb)$);
  \coordinate (P3) at ($(P0) + (\distc, -\distc)$);


  \def\myop{.3}
  \draw [opacity = \myop] (P0) -- (B1.north east);
  \draw [opacity = \myop] (P0) -- (B1.south west);
  \draw (P0) [opacity = \myop] rectangle (P1);
  \draw (P1) [opacity = \myop] rectangle (P2);
  \draw (P2) [opacity = \myop] rectangle (P3);

\newcommand{\drawEllipse}[2]{    \node [draw, ellipse, rotate=45, #2, D shape, align=center] at (#1)   {};}

  % draw A0 sub A1
\begin{scope}
  \clip (P0) rectangle ++ (4, -4);
  \drawEllipse{C0}{pattern=vertical lines} % 
\end{scope}
  
% draw A0 sub2 A1
  \begin{scope}
    \clip (P1) rectangle ++ (-3, 3); 
    \drawEllipse{C1}{pattern=horizontal lines}
\end{scope}

  % draw A0 sub3 A1
  \begin{scope}
    \clip (P2) rectangle ++ (2, -2);
    \drawEllipse{C0}{pattern=horizontal lines}
\end{scope}

  % draw A0 sub4 A1
  \begin{scope}
    \clip (P3) rectangle ++ (-1, 1); % vertical lines
    \drawEllipse{C1}{pattern=vertical lines} % pattern=crosshatch
\end{scope}

  \matrix [xshift = -.9cm, yshift = 1.4cm] at (current bounding box.south east) {
    \node [scale = 1.4, preaction={color D0}, shape=rectangle, pattern=vertical lines, label={[scale = .8]right:$ \Ac_0 \sub_2 \Ac_1$},  line width = 2] {}; \\% my pattern
    \node [scale = 1.4, preaction={color D1}, shape=rectangle, pattern=horizontal lines, label={[scale = .8]right:$ \Ac_0 \sub_3 \Ac_1$}, line width = 2] {}; \\
    \node [scale = 1.4, preaction={color D0}, shape=rectangle, pattern=grid, label={[scale = .8]right:$ \Ac_0 \sub_4 \Ac_1$}, line width = 2] {}; \\
    \node [% text width = 1em, 
    scale = 1.4, preaction={color D1}, shape=rectangle, pattern=grid, label={[scale = .8]right:$ \Ac_0 \sub_5 \Ac_1$}, line width = 2] {}; \\
    };

  \coordinate (A) at (-3, 3.5);

  \draw[style = ->, scale = .8] (A) -- ++(.6, 0)  node[scale = .8, right] {$Q_X$} ;
  \draw[style = ->, scale = .8] (A) -- ++(0, -.6) node[scale = .8, below] {$Q_Y$};
  % \draw [dashed] (B1.south west) --  ++ (0, 3);
  
  % \draw (E0.west)--(E1.east);
  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dht_jrnl_rev"
%%% End:


==> tikz/baguette_r.tex <==
% \documentclass[tikz, border=1cm]{standalone}
\def\myop{.3}

\begin{tikzpicture}[line width = .07em, box/.style={rectangle,draw=black, opacity = \myop, minimum size=1cm}, nbox/.style={box, draw = none, fill = gray, fill opacity = .2}, boxfour/.style={box, draw = purple, minimum size=4cm, opacity = .5},] %border=1cm  
  \coordinate (C0) at (-.5, .5);
  \coordinate (C1) at (.5,  -0.5);
  \tikzstyle{D shape}=[minimum width=8cm, minimum height=.69cm]
  % boundint box
  \tikzstyle{B shape}=[minimum width=5.7cm, minimum height=5.7cm]
  
  \node [draw, rotate=45, ellipse, color D0, D shape, align=center, name = D0, label={[scale = 1, xshift = 0.6cm, yshift = 1.5cm]left:$\Ac_0$}] at (C0)   {}; % densely dashed
  \node [draw, ellipse, rotate=45, color D1, D shape, align=center,  name = D1,  label={[scale = 1, xshift = 1.2cm, yshift = .5cm]left:$\Ac_1$}] at (C1)   {}; % densely dashed

  % bounding boxes  %= none
  \node [draw = none, rectangle, B shape, align=center, name = B0] at   (C0)   {}; % densely dashed  
  \node [draw = none, rectangle, B shape, align=center, name = B1] at   (C1)   {}; % densely dashed  
  % \draw (a.south west) rectangle (a.north east);


 %  \draw [dashed] ($(B1.south west)+(0,-.25)$) -- ($(B1.south west)+(0,-.25)$ -| 0,0)
 % -- (.35, 0) -- ($(B0.north east)+(0,.25)$);

  % \draw [opacity = .5]  ($(B1.south west)+(0,-.25)$) --
  % ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(-1, 0)!(B0.east)!(1, 0)$)
  % -- ($(B0.north east)+(0,.25)$);

  % \draw [dashed] ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(B0.north east)+(0,.25)$);

  \def\xshift{-4.35}
  \def\yshift{-3.85}

  % draw the grids
  \foreach \x in {1,...,8}{
    \foreach \y in {1,..., 7}
    \node[box] at (\xshift + \x, \yshift + \y){};
  }

  \newcommand{\mydraw}[3]{  \foreach \x in {1,...,#1}{
      \node[nbox] at (\xshift + \x + #2, \yshift + \x + #3){};
    }}
  \mydraw{2}{6}{0}
  \mydraw{3}{5}{0}
  \mydraw{6}{2}{0}
  \mydraw{7}{1}{0}
  \mydraw{5}{0}{2}
  \mydraw{4}{0}{3}
  \mydraw{1}{0}{6}

  \def\colorx{cyan}
  \def\colory{orange}
  % labeling the encoding result
  \foreach \y[evaluate=\y as \yi using {int(3 - Mod(\y,4))}] in {7,..., 1}{
    \node at (\xshift  + .3, \yshift + \y)[\colory, scale = .8]{\yi};
  }

  \foreach \x[evaluate=\x as \xi using {int(Mod(\x - 1,4))}] in {1,..., 8}{
    \node at (\xshift + \x, \yshift + 7.75)[\colorx, scale = .8]{\xi};
  }

  \node[boxfour, ultra thick] at (\xshift + 6.5, \yshift + 5.5){};
      
  \matrix [draw, fill = white, xshift = -1.4cm, yshift = 1cm] at (current bounding box.south east) {
    \node [scale = .8, preaction={},  label={[scale = .8]right:$\enctx(Q_X)$}] [\colorx]{0\, 1}; \\% my pattern
    \node [scale = .8, preaction={ },  label={[scale = .8]right:$\encty(Q_Y)$}] [\colory]{0\, 1}; \\% my pattern
    };

  \coordinate (A) at (-3.7, 3.5);

  \draw[style = ->, scale = .8] (A) -- ++(.6, 0)  node[scale = .8, right] {$Q_X$} ;
  \draw[style = ->, scale = .8] (A) -- ++(0, -.6) node[scale = .8, below] {$Q_Y$};
  % \draw [dashed] (B1.south west) --  ++ (0, 3);
  
  % \draw (E0.west)--(E1.east);
  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dht_jrnl_rev"
%%% End:


==> tikz/blk.tex <==
\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\tikzstyle{initr} = [pin edge={-to,thin,black}]
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
    % \node [int, pin={[init]above:$v_0$}] (x) {$X$};
    \node [int, pin={[init]left:$X^n$}] (x) {$\nx$}; %${\sf ENC_X}$
    \node [int, pin={[init]left:$Y^n$}] (y) [below of=x, node distance=1.5cm] {$\ny$};%{$Y$};${\sf ENC_Y}$
    % \node (y) [below of=x,node distance=2cm, coordinate] {x};    
    % \node (b) [left of=x,node distance=2cm, coordinate] {x};
    \coordinate (xy) at ($(x)!0.5!(y)$);
    
    \node [int] (c) [right of=xy, pin={[initr]right:$\Hhs = \dec_n(f_n(X^n), g_n(Y^n))$}] {{\sf Center }};% DEC
e    \node [] (s) [below of =c, node distance=1.7cm] {$(X^n, Y^n) \sim P^{(\Hs)}_{XY}$};
    \node [coordinate] (end) [right of=c, node distance=1.2cm]{};
    % \path[->] (b) edge node {$a$} (x);
    \path[->] (x) edge node [pos=.5, above, xshift = .2cm] {$f_n(X^n)$}  (c); %{$f(X^n)$}
    \path[->] (y) edge node [pos=.5, below, xshift = .2cm] {$g_n(Y^n)$}   (c);% {$g(Y^n)$};
    % \path[->] (c) edge node [right, xshift = .3cm] {$\Hhs = \dec_n(f_n(X^n), g_n(Y^n))$} (end) ;
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../On Distributed Hypothesis Testing with Constant Bit Communication Constraint"
%%% End:


==> tikz/sep.tex <==
% \documentclass[tikz, border=1cm]{standalone}

\tikzstyle{D shape}=[minimum width=3.5cm, minimum height=1.7cm]
\tikzstyle{DL shape}=[minimum width=5.4cm, minimum height=2.7cm]

\begin{tikzpicture}[line width = .1em]%[xshift = - 5cm] %border=1cm
  \coordinate (C0) at (-1, .9);
  \coordinate (C1) at (1, -1);
  % \path plot[variable=\t,domain=0:360,samples=360] ({4*cos(\t)},{2*sin(\t)});
  \node [draw, color D0, ellipse, rotate=30, align=center, name = D02, D shape, label={[xshift = .6cm, yshift = -1.3cm]$\Dc_0(E_0)$}] at (C0)   {}; % densely dashed
  % yshift = -1.1cm]$\Dc_0(E_0)$}
  
  \node [draw, thin, color D0L, ellipse, rotate=30, DL shape, align=center, name = D03, label={[xshift = -0.8cm, yshift = -.8cm, text = black!50!gray,]$\Dc_0(E_0')$}] at (C0)   {}; % densely dashed
  %\node [draw, ellipse, dashed, thin, rotate=30, minimum width=6.9cm, minimum height=3.65cm, align=center] at (C0)   {}; % 

  \node [draw, color D1, ellipse, rotate=30, D shape, align=center,  name = D1,   label={[xshift = 2.1cm, yshift = -2.2cm]$\Dc_1(E_1)$}] at (C1)   {}; % densely dashed
  % yshift = -2cm]$\Dc_1(E_1)$}] at
  
  % \end{scope}
    % \clip (C1)  [rotate=30]  ellipse (3.5cm and 1.7cm);
  \node [draw = none, rectangle, minimum width=3.17cm, minimum height=2.3cm, align=center, name = B1] at   (C1)   {}; % densely dashed  
  \node [draw = none, anchor=north west, rectangle, minimum width=.89cm, minimum height=0.57cm, align=center, name = B] at   (B1.north west)   {};

  \draw [dashed] ($(B.north west) + (-3.2, 0)$) -- ($(B.north east) + (2.7, 0)$);
  \draw [dashed] ($(B.north west) + (0, 2.8)$) -- ($(B.south west) + (0, -2.0)$);
  
  \draw [dashed, thin] ($(B.south west) + (-3, 0)$) -- ($(B.south east) + (2.5, 0)$);
  \draw [dashed, thin] ($(B.north east) + (0, 2.6)$) -- ($(B.south east) + (0, -1.8)$);

  \begin{scope}
    \clip (B.north west) rectangle ($(B.north west) + (.89, -0.57)$); % [, minimum width=3.17cm, minimum height=2.3cm, align=center] ;
    % densely dashed  
    \node [draw, thin, % fill opacity = .2, fill = green!20, 
    my pattern, ellipse, rotate=30, DL shape, align=center] at (C0)   {}; % densely dashed
  \end{scope}
    % \node [draw, scale = 2, preaction={fill = green!20, opacity=0.2}, shape=rectangle,  label={right:$\Dc_0(E_0')$}, line width = .2] {}; \\
    % \node [draw, scale = 2, preaction={fill = green!20, opacity=0.9}, shape=rectangle, label={right:$\Dc_0(E_0)$}, line width = .2] {}; \\
  
  \matrix [xshift = -1.9cm, yshift = .5cm] at (current bounding box.north east) {
    \node [scale = 2, preaction={color D0L}, shape=rectangle, my pattern,  label={right:$\Dc_0(E_0') \sub \Dc_1(E_1)$}, line width = 2] {}; \\
    };
  % \node [scale = 2, preaction={fill = green!20, opacity=0.2}, shape=rectangle, pattern=north west lines, pattern color=gray,  label={right:$\Dc_0(E_0') \sub \Dc_1(E_1)$}, line width = 2] {}; \\
  % \draw (a.south west) rectangle (a.north east);
  % \draw (E0.west)--(E1.east);

    \coordinate (A) at (-3.2, 3.5);
    \draw[thick,style = ->] (A) -- ++(.6, 0)  node[right] {$Q_X$} ;
    \draw[thick,style = ->] (A) -- ++(0, -.6)  node[below] {$Q_Y$};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../On Distributed Hypothesis Testing with Constant Bit Communication Constraint"
%%% End:


==> tikz/sep23.tex <==
% \documentclass[tikz, border=1cm]{standalone}
\begin{tikzpicture}[line width = .07em] %border=1cm  
  \coordinate (C0) at (-.82, .6);
  \coordinate (C1) at (.82,  -0.6);
  \tikzstyle{D shape}=[minimum width=3.5cm, minimum height=1.3cm]
  \tikzstyle{B shape}=[minimum width=2.65cm, minimum height=2.65cm]
  
  % \path plot[variable=\t,domain=0:360,samples=360] ({4*cos(\t)},{2*sin(\t)});
  \node [draw, rotate=45, ellipse, color D0, D shape, align=center, name = D0, label={[scale = .9, xshift = -0.0cm, yshift = -0.2cm]$\Dc_0(E_0)$}] at (C0)   {}; % densely dashed
  \node [draw, ellipse, rotate=45, color D1, D shape, align=center,  name = D1,  label={[scale = .9, xshift = 2.0cm, yshift = -2cm]$\Dc_1(E_1)$}] at (C1)   {}; % densely dashed

  % bounding boxes
  \node [draw = none, rectangle, B shape, align=center, name = B0] at   (C0)   {}; % densely dashed  
  \node [draw = none, rectangle, B shape, align=center, name = B1] at   (C1)   {}; % densely dashed  
  % \draw (a.south west) rectangle (a.north east);


 %  \draw [dashed] ($(B1.south west)+(0,-.25)$) -- ($(B1.south west)+(0,-.25)$ -| 0,0)
 % -- (.35, 0) -- ($(B0.north east)+(0,.25)$);

  % \draw [opacity = .5]  ($(B1.south west)+(0,-.25)$) --
  % ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(-1, 0)!(B0.east)!(1, 0)$)
  % -- ($(B0.north east)+(0,.25)$);

  % \draw [dashed] ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(B0.north east)+(0,.25)$);

  \draw [dashed] (-2.5, 0) -- (2.5, 0);
  \draw [dashed] ($(B0.north east)+(0, .3)$) -- ($(B0.south east)+(0, -1.5)$);
  \draw [dashed] ($(B1.north west)+(0, 1.5)$) -- ($(B1.south west)+(0, -.3)$);


  \begin{scope}
    \clip ($(-1, 0)!(B0.east)!(1, 0)$) rectangle ++ (-1, -2); % [, minimum width=3.17cm, minimum height=2.3cm, align=center] ;
    % densely dashed  
    \node [draw, ellipse, rotate=45, my pattern, D shape, align=center] at (C1)   {}; % densely dashed,
\end{scope}

  \matrix [xshift = 1.4cm, yshift = .7cm] at (current bounding box.north) {
    \node [scale = 1.8, preaction={color D1}, shape=rectangle, my pattern, label={right:\small$ \Dc_1(E_1) \subx \Dc_0(E_0)$}] {}; \\
    };

  \coordinate (A) at (-2.4, 3);

  \draw[style = ->] (A) -- ++(.6, 0)  node[scale =1, right] {$Q_X$} ;
  \draw[style = ->] (A) -- ++(0, -.6) node[scale = 1, below] {$Q_Y$};
  % \draw [dashed] (B1.south west) --  ++ (0, 3);
  
  % \draw (E0.west)--(E1.east);
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../On Distributed Hypothesis Testing with Constant Bit Communication Constraint"
%%% End:


==> tikz/sep_k.tex <==
% \documentclass[tikz, border=1cm]{standalone}
\begin{tikzpicture}[line width = .07em] %border=1cm  
  \coordinate (C0) at (-.5, .5);
  \coordinate (C1) at (.5,  -0.5);
  \tikzstyle{D shape}=[minimum width=3.5cm, minimum height=1.3cm]
  % boundint box
  \tikzstyle{B shape}=[minimum width=2.65cm, minimum height=2.65cm]
  
  % \path plot[variable=\t,domain=0:360,samples=360] ({4*cos(\t)},{2*sin(\t)});
  \node [draw, rotate=45, ellipse, color D0, D shape, align=center, name = D0, label={[scale = 1, xshift = -0.6cm, yshift = -1.2cm]$\Ac_0$}] at (C0)   {}; % densely dashed
  \node [draw, ellipse, rotate=45, color D1, D shape, align=center,  name = D1,  label={[scale = 1, xshift = 1cm, yshift = -1.9cm]$\Ac_1$}] at (C1)   {}; % densely dashed

  % bounding boxes
  \node [draw = none, rectangle, B shape, align=center, name = B0] at   (C0)   {}; % densely dashed  
  \node [draw = none, rectangle, B shape, align=center, name = B1] at   (C1)   {}; % densely dashed  
  % \draw (a.south west) rectangle (a.north east);


 %  \draw [dashed] ($(B1.south west)+(0,-.25)$) -- ($(B1.south west)+(0,-.25)$ -| 0,0)
 % -- (.35, 0) -- ($(B0.north east)+(0,.25)$);

  % \draw [opacity = .5]  ($(B1.south west)+(0,-.25)$) --
  % ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(-1, 0)!(B0.east)!(1, 0)$)
  % -- ($(B0.north east)+(0,.25)$);

  % \draw [dashed] ($(-1, 0)!(B1.west)!(1, 0)$) -- ($(B0.north east)+(0,.25)$);

  \coordinate (P0) at (B1.north west);
  \coordinate (P1) at ($(P0) + (1.43, -1.43)$);
  \coordinate (P2) at ($(P0) + (0.41, -0.41)$);
  \coordinate (P3) at ($(P0) + (1.15, -1.15)$);


  \def\myop{.3}
  \draw [opacity = \myop] (P0) -- (B1.north east);
  \draw [opacity = \myop] (P0) -- (B1.south west);
  \draw (P0) [opacity = \myop] rectangle (P1);
  \draw (P1) [opacity = \myop] rectangle (P2);
  \draw (P2) [opacity = \myop] rectangle (P3);

\newcommand{\drawEllipse}[2]{    \node [draw, ellipse, rotate=45, #2, D shape, align=center] at (#1)   {};}

  % draw A0 sub A1
\begin{scope}
  \clip (P0) rectangle ++ (3, -3);
  \drawEllipse{C0}{pattern=vertical lines} %vertical lines
\end{scope}
  
% draw A0 sub2 A1
  \begin{scope}
    \clip (P1) rectangle ++ (-1, 1); 
    \drawEllipse{C1}{pattern=horizontal lines} % horizontal lines
\end{scope}

  % draw A0 sub3 A1
  \begin{scope}
    \clip (P2) rectangle ++ (1, -1);
    \drawEllipse{C0}{pattern=horizontal lines}%horizontal lines} % fivepointed stars
\end{scope}% grid

  % draw A0 sub4 A1
  \begin{scope}
    \clip (P3) rectangle ++ (-1, 1); 
    \drawEllipse{C1}{pattern=vertical lines} % pattern=crosshatch
\end{scope}

  \matrix [xshift = 1.1cm, yshift = -1.2cm] at (current bounding box.north east) {
    \node [scale = 1.4, preaction={color D0}, shape=rectangle, pattern=vertical lines, label={[scale = .8]right:$ \Ac_0 \sub_2 \Ac_1$},  line width = 2] {}; \\% my pattern
    \node [scale = 1.4, preaction={color D1},  shape=rectangle, pattern=horizontal lines, label={[scale = .8]right:$ \Ac_0 \sub_3 \Ac_1$}, line width = 2] {}; \\
    \node [scale = 1.4, preaction={color D0}, shape=rectangle, pattern=grid, label={[scale = .8]right:$ \Ac_0 \sub_4 \Ac_1$}, line width = 2] {}; \\
    \node [% text width = 1em, 
    scale = 1.4, preaction={color D1}, shape=rectangle, pattern=grid, label={[scale = .8]right:$ \Ac_0 \sub_5 \Ac_1$}, line width = 2] {}; \\
    };

  \coordinate (A) at (-2, 1.8);

  \draw[style = ->, scale = .8] (A) -- ++(.6, 0)  node[scale = .8, right] {$Q_X$} ;
  \draw[style = ->, scale = .8] (A) -- ++(0, -.6) node[scale = .8, below] {$Q_Y$};
  % \draw [dashed] (B1.south west) --  ++ (0, 3);
  
  % \draw (E0.west)--(E1.east);
  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dht_jrnl_rev"
%%% End:


==> tikz/sep_op.tex <==
% \documentclass[tikz, border=1cm]{standalone}

\tikzstyle{D shape}=[minimum width=3.5cm, minimum height=1.7cm]
\tikzstyle{DL shape}=[minimum width=5.4cm, minimum height=2.7cm]

\begin{tikzpicture}[line width = .1em]%[xshift = - 5cm] %border=1cm
  \coordinate (C0) at (-.8, .8);
  \coordinate (C1) at (1, -1);
  % \path plot[variable=\t,domain=0:360,samples=360] ({4*cos(\t)},{2*sin(\t)});
  % \node [draw, color D0, ellipse, rotate=30, align=center, name = D02, D shape, label={[xshift = .6cm, yshift = -1.3cm]$\Dc_0(E_0)$}] at (C0)   {}; % 
 % densely dashed
  % yshift = -1.1cm]$\Dc_0(E_0)$}
  
  \node [draw, color D0, ellipse, rotate=30, DL shape, align=center, name = D03, label={[xshift = -1.1cm, yshift = -1.3cm, text = black!50!gray, scale = 1.3]$\Ac_0$}] at (C0)   {}; % densely dashed
  %\node [draw, ellipse, dashed, thin, rotate=30, minimum width=6.9cm, minimum height=3.65cm, align=center] at (C0)   {}; % 

  \node [draw, color D1, ellipse, rotate=30, D shape, align=center,  name = D1,   label={[xshift = 2cm, yshift = -2cm, scale = 1.3]$\Ac_1$}] at (C1)   {}; % densely dashed
  % yshift = -2cm]$\Dc_1(E_1)$}] at
  
  % \end{scope}
    % \clip (C1)  [rotate=30]  ellipse (3.5cm and 1.7cm);
  \node [draw = none, rectangle, minimum width=3.17cm, minimum height=2.3cm, align=center, name = B1] at   (C1)   {}; % densely dashed
  % B1: bounding box 1
  \node [draw = none, anchor=north west, rectangle, minimum width=.89cm, minimum height=0.57cm, align=center, name = B] at   (B1.north west)   {};

  \draw [opacity = .3] (B1.north east) -- ++ (-6, 0);
  \draw [opacity = .3] (B1.south west) -- ++ (0, 5);
  
  % \draw [dashed, thin] ($(B.south west) + (-3, 0)$) -- ($(B.south east) + (2.5, 0)$);
  % \draw [dashed, thin] ($(B.north east) + (0, 2.6)$) -- ($(B.south east) + (0, -1.8)$);

  % draw A0 subx A1
    \begin{scope}
    \clip ($(B.north west) + (0, 2.5)$) rectangle ($(B.north west) + (2.3, -1.7)$); % [, minimum width=3.17cm, minimum height=2.3cm, align=center] ;
    % densely dashed  
    \node [draw,
    pattern= vertical lines,
    , ellipse, rotate=30, DL shape, align=center] at (C0)   {}; % densely dashed
  \end{scope}

  % draw A0 suby A1
  \begin{scope}
    \clip ($(B.north west) + (-3, 0)$) rectangle ($(B.north west) + (2, -2)$); % [, minimum width=3.17cm, minimum height=2.3cm, align=center] ;
    % densely dashed  
    \node [draw, %thin, % fill opacity = .2,
    % fill = blue!20, fill opacity = .3,
    pattern= horizontal lines,
    % my pattern,
    , ellipse, rotate=30, DL shape, align=center] at (C0)   {}; % densely dashed
  \end{scope}

  
  % \begin{scope}
  %   \clip (B.north west) rectangle ($(B.north west) + (.89, -0.57)$); % [, minimum width=3.17cm, minimum height=2.3cm, align=center] ;
  %   % densely dashed  
  %   \node [draw, thin, % fill opacity = .2, fill = green!20, 
  %   my pattern, ellipse, rotate=30, DL shape, align=center] at (C0)   {}; % densely dashed
  % \end{scope}
    % \node [draw, scale = 2, preaction={fill = green!20, opacity=0.2}, shape=rectangle,  label={right:$\Dc_0(E_0')$}, line width = .2] {}; \\
    % \node [draw, scale = 2, preaction={fill = green!20, opacity=0.9}, shape=rectangle, label={right:$\Dc_0(E_0)$}, line width = .2] {}; \\
  
  \matrix [xshift = .5cm, yshift = -0.2cm] at (current bounding box.north east) {
    \node [scale = 2, preaction={color D0}, shape=rectangle, pattern=grid,  label={right:$\Ac_0 \sub \Ac_1$}, line width = 2] {}; \\
    \node [scale = 2, preaction={color D0}, shape=rectangle, pattern=vertical lines,  label={right:$\Ac_0 \subx \Ac_1$}, line width = 2] {}; \\
    \node [scale = 2, preaction={color D0}, shape=rectangle, pattern= horizontal lines,  label={right:$\Ac_0 \suby \Ac_1$}, line width = 2] {}; \\
    };
  % \node [scale = 2, preaction={fill = green!20, opacity=0.2}, shape=rectangle, pattern=north west lines, pattern color=gray,  label={right:$\Dc_0(E_0') \sub \Dc_1(E_1)$}, line width = 2] {}; \\
  % \draw (a.south west) rectangle (a.north east);
  % \draw (E0.west)--(E1.east);

    \coordinate (A) at (-3.2, 3.5);
    \draw[thick,style = ->] (A) -- ++(.6, 0)  node[right] {$Q_X$} ;
    \draw[thick,style = ->] (A) -- ++(0, -.6)  node[below] {$Q_Y$};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dht_jrnl_rev"
%%% End:

